Magnetic Lattices for Orthosymplectic Quivers

For any gauge theory, there may be a subgroup of the gauge group which acts trivially on the matter content. While many physical observables are not sensitive to this fact, the identification of the precise gauge group becomes crucial when the magnetic spectrum of the theory is considered. This question is addressed in the context of Coulomb branches for $3$d $\mathcal{N}=4$ quiver gauge theories, which are moduli spaces of dressed monopole operators. Since monopole operators are characterized by their magnetic charge, the identification of the gauge group is imperative for the determination of the magnetic lattice. It is well-known that the gauge group of unframed unitary quivers is the product of all unitary nodes in the quiver modded out by the diagonal $\mathrm{U}(1)$ acting trivially on the matter representation. This reasoning generalises to the notion that a choice of gauge group associated to a quiver is given by the product of the individual nodes quotiented by any subgroup that acts trivially on the matter content. For unframed (unitary-) orthosymplectic quivers composed of $\mathrm{SO}(\textrm{even})$, $\mathrm{USp}$, and possibly $\mathrm{U}$ gauge nodes, the maximal subgroup acting trivially is a diagonal $\mathbb{Z}_2$. For unframed unitary quivers with a single $\mathrm{SU}(N)$ node it is $\mathbb{Z}_N$. We use this notion to compute the Coulomb branch Hilbert series of many unitary-orthosymplectic quivers. Examples include nilpotent orbit closures of the exceptional E-type algebras and magnetic quivers that arise from brane physics. This includes Higgs branches of theories with 8 supercharges in dimensions $4$, $5$, and $6$. A crucial ingredient in the calculation of exact refined Hilbert series is the alternative construction of unframed magnetic quivers from resolved Slodowy slices, whose Hilbert series can be derived from Hall-Littlewood polynomials.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|}
		\hline
		 Quiver &
		 \begin{tabular}{c} Global\\ Symmetry \end{tabular}   &
		 $\text{dim}_{\mathbb{H}}(\mathcal{C})$ &
		\begin{tabular}{c} Hilbert Series \end{tabular}&
		 	\begin{tabular}{c}Plethystic \\Logarithm\end{tabular} \\ 
		 \hline
		 \scalebox{.8}{
\begin{tabular}{c}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (0) at (-1, 0) {};
		\node [style=miniU] (1) at (0, 0) {};
		\node [style=miniBlue] (2) at (1, 0) {};
		\node [style=miniU] (3) at (2, 0) {};
		\node [style=miniBlue] (4) at (3, 0) {};
		\node [style=miniU] (5) at (4, 0) {};
		\node [style=miniBlue] (6) at (-3, 0) {};
		\node [style=miniU] (7) at (-2, 0) {};
		\node [style=miniU] (8) at (-4, 0) {};
		\node [style=miniBlue] (9) at (0, 1) {};
		\node [style=none] (10) at (-4, -0.5) {2};
		\node [style=none] (11) at (-3, -0.5) {2};
		\node [style=none] (12) at (-2, -0.5) {4};
		\node [style=none] (13) at (-1, -0.5) {4};
		\node [style=none] (14) at (0, -0.5) {6};
		\node [style=none] (15) at (1, -0.5) {4};
		\node [style=none] (16) at (2, -0.5) {4};
		\node [style=none] (17) at (3, -0.5) {2};
		\node [style=none] (18) at (4, -0.5) {2};
		\node [style=none] (19) at (0, 1.5) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6);
		\draw (6) to (7);
		\draw (7) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (1) to (9);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\end{tabular}}
& 		
	\begin{tabular}{c}	$\mathfrak{usp}(32)$ \\ \\(16 free \\ hypermultiplets)\end{tabular}
	& 16 &
\begin{tabular}{l}
           \parbox[t]{6cm}
           {$\dfrac{1}{(1-t)^{32}}$\\
           \\
           $=1 + 32 t + 528 t^2 + 5984 t^3 + 52360 t^4 + 376992 t^5 + 2324784 t^6 + 12620256 t^7 + 61523748 t^8 + 273438880 t^9 + 1121099408 t^{10} + O\left(t^{12}\right)$}\\
       \end{tabular}
       & $32t$\\  
       \hline			 
       \scalebox{.8}{
\begin{tabular}{c}	
	\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (0) at (-1, 0) {};
		\node [style=miniU] (1) at (0, 0) {};
		\node [style=miniBlue] (2) at (1, 0) {};
		\node [style=miniU] (3) at (2, 0) {};
		\node [style=miniBlue] (4) at (3, 0) {};
		\node [style=miniU] (5) at (4, 0) {};
		\node [style=miniBlue] (6) at (-3, 0) {};
		\node [style=miniU] (7) at (-2, 0) {};
		\node [style=miniU] (8) at (-4, 0) {};
		\node [style=miniBlue] (9) at (0, 1) {};
		\node [style=none] (10) at (-4, -0.5) {2};
		\node [style=none] (11) at (-3, -0.5) {2};
		\node [style=none] (12) at (-2, -0.5) {4};
		\node [style=none] (13) at (-1, -0.5) {4};
		\node [style=none] (14) at (0, -0.5) {6};
		\node [style=none] (15) at (1, -0.5) {4};
		\node [style=none] (16) at (2, -0.5) {4};
		\node [style=none] (17) at (3, -0.5) {2};
		\node [style=none] (18) at (4, -0.5) {2};
		\node [style=none] (19) at (0.5, 1) {2};
		\node [style=miniU] (20) at (0, 2) {};
		\node [style=none] (21) at (0, 2.5) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6);
		\draw (6) to (7);
		\draw (7) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (1) to (9);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (20) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
\end{tabular}}
	& 		
	\begin{tabular}{c}	$\mathfrak{e}_7$	\end{tabular}
	& 17 &	
	\begin{tabular}{l}  
	\parbox[t]{6cm}{
	$\dfrac
	{ (1 + t^2){~}{\cal P}_{32}(t)}
	{(1 - t^2)^{34}} $ \\
	\\
	$=	1 + 133 t^2 + 7371 t^4 + 238602 t^6 + 5248750 t^8 + 85709988 t^{10}+ O\left(t^{12}\right)$}
	\end{tabular}
	&
	\begin{tabular}{c}
	\parbox[t]{3cm}{$133 t^2 - 1540 t^4 + 42427 t^6 - 1489961 t^8 + 57501752 t^{10}+ O\left(t^{12}\right)$}
	\end{tabular}\\ 
	\hline		 
	\scalebox{.8}{		
	\begin{tabular}{c}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (0) at (-1, 0) {};
		\node [style=miniU] (1) at (0, 0) {};
		\node [style=miniBlue] (2) at (1, 0) {};
		\node [style=miniU] (3) at (2, 0) {};
		\node [style=miniBlue] (4) at (3, 0) {};
		\node [style=miniU] (5) at (4, 0) {};
		\node [style=miniBlue] (6) at (-3, 0) {};
		\node [style=miniU] (7) at (-2, 0) {};
		\node [style=miniU] (8) at (-4, 0) {};
		\node [style=miniBlue] (9) at (0, 1) {};
		\node [style=none] (10) at (-4, -0.5) {2};
		\node [style=none] (11) at (-3, -0.5) {2};
		\node [style=none] (12) at (-2, -0.5) {4};
		\node [style=none] (13) at (-1, -0.5) {4};
		\node [style=none] (14) at (0, -0.5) {6};
		\node [style=none] (15) at (1, -0.5) {4};
		\node [style=none] (16) at (2, -0.5) {4};
		\node [style=none] (17) at (3, -0.5) {2};
		\node [style=none] (18) at (4, -0.5) {2};
		\node [style=none] (19) at (0.5, 1) {4};
		\node [style=miniU] (20) at (0, 2) {};
		\node [style=none] (21) at (0.5, 2) {4};
		\node [style=bluegauge] (22) at (0, 3) {};
		\node [style=miniU] (23) at (0, 4) {};
		\node [style=none] (24) at (0.5, 3) {2};
		\node [style=none] (25) at (0.5, 4) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6);
		\draw (6) to (7);
		\draw (7) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (1) to (9);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (20) to (9);
		\draw (23) to (22);
		\draw (22) to (20);
	\end{pgfonlayer}
\end{tikzpicture}
\end{tabular}}	& 		
		\begin{tabular}{c} 	$\mathfrak{su}(4)^3$	\end{tabular} 
		& 21	& 
  \begin{tabular}{c}  
  \parbox[t]{6cm}
  {$\dfrac
  {(1-t){~}{\cal P}_{86,d_3}(t)}
  {(1 - t^2)^{13}(1 - t^4)^{13} (1 - t^3)^{17}} $ \\
  \\
  $= 1 + 45 t^2 + 128 t^3 + 1249 t^4 + 5504 t^5 + 30786 t^6 + 136832 t^7 + 623991 t^8 + 2560768 t^9 + 10276805 t^{10}+ O\left(t^{12}\right)$}
 \end{tabular}
 &	
 \begin{tabular}{c}
 \parbox[t]{3cm}
 {$45 t^2 + 128 t^3 + 214 t^4 - 256 t^5 - 3315 t^6 - 11520 t^7 - 4661 t^8 + 157312 t^9 + 819602 t^{10}+ O\left(t^{12}\right)$}
 \end{tabular}\\ 
 \hline	
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
		\hline
		 Quiver &
		 \begin{tabular}{c} Global\\Symmetry\end{tabular}&
		 $\text{dim}_{\mathbb{H}}(\mathcal{C})$ &
		\begin{tabular}{c} Hilbert Series \end{tabular}&
		 	\begin{tabular}{c}Plethystic \\Logarithm\end{tabular} \\ 
		 \hline
\scalebox{0.8}{
\begin{tabular}{c}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (0) at (-0.75, 0) {};
		\node [style=miniU] (1) at (0, 0) {};
		\node [style=miniBlue] (2) at (0.75, 0) {};
		\node [style=miniU] (3) at (1.5, 0) {};
		\node [style=miniBlue] (4) at (2.25, 0) {};
		\node [style=miniU] (5) at (3, 0) {};
		\node [style=miniBlue] (6) at (-2.25, 0) {};
		\node [style=miniU] (7) at (-1.5, 0) {};
		\node [style=miniU] (8) at (-3, 0) {};
		\node [style=miniBlue] (9) at (0, 0.75) {};
		\node [style=none] (10) at (-3, -0.5) {4};
		\node [style=none] (11) at (-2.25, -0.5) {4};
		\node [style=none] (12) at (-1.5, -0.5) {6};
		\node [style=none] (13) at (-0.75, -0.5) {6};
		\node [style=none] (14) at (0, -0.5) {8};
		\node [style=none] (15) at (0.75, -0.5) {6};
		\node [style=none] (16) at (1.5, -0.5) {6};
		\node [style=none] (17) at (2.25, -0.5) {4};
		\node [style=none] (18) at (3, -0.5) {4};
		\node [style=none] (19) at (0.5, 0.75) {2};
		\node [style=miniBlue] (20) at (-3.75, 0) {};
		\node [style=miniBlue] (21) at (3.75, 0) {};
		\node [style=miniU] (22) at (4.5, 0) {};
		\node [style=miniU] (23) at (-4.5, 0) {};
		\node [style=none] (24) at (-3.75, -0.5) {2};
		\node [style=none] (25) at (-4.5, -0.5) {2};
		\node [style=none] (26) at (3.75, -0.5) {2};
		\node [style=none] (27) at (4.5, -0.5) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6);
		\draw (6) to (7);
		\draw (7) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (1) to (9);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (20) to (8);
		\draw (20) to (23);
		\draw (21) to (5);
		\draw (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}
\end{tabular}}
& 		
\centering	
\begin{tabular}{c} $\mathfrak{e}_8$ \end{tabular}	& 29 &
\begin{tabular}{l}
       \parbox[t]{5cm}{{
       $\dfrac
      {(1 + t^2){~}{\cal P}_{56}(t) }
       {(1 - t^2)^{58}} $\\
       \\
       $= 1 + 248 t^2 + 27000 t^4 + 1763125 t^6 + 79143000 t^8 + 2642777280 t^{10}+O\left(t^{12}\right)$
       }}\\
    \end{tabular}
    & 
    \begin{tabular}{c}
    \parbox{3cm}
    {$248 t^2 - 3876 t^4 + 151373 t^6 - 7687628 t^8 + 435398224 t^{10}+O\left(t^{12}\right)$} 
    \end{tabular}\\  \hline	
       \scalebox{0.8}{
\begin{tabular}{c}	
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (0) at (-0.75, 0) {};
		\node [style=miniU] (1) at (0, 0) {};
		\node [style=miniBlue] (2) at (0.75, 0) {};
		\node [style=miniU] (3) at (1.5, 0) {};
		\node [style=miniBlue] (4) at (2.25, 0) {};
		\node [style=miniU] (5) at (3, 0) {};
		\node [style=miniBlue] (6) at (-2.25, 0) {};
		\node [style=miniU] (7) at (-1.5, 0) {};
		\node [style=miniU] (8) at (-3, 0) {};
		\node [style=miniBlue] (9) at (0, 0.75) {};
		\node [style=none] (10) at (-3, -0.5) {4};
		\node [style=none] (11) at (-2.25, -0.5) {4};
		\node [style=none] (12) at (-1.5, -0.5) {6};
		\node [style=none] (13) at (-0.75, -0.5) {6};
		\node [style=none] (14) at (0, -0.5) {8};
		\node [style=none] (15) at (0.75, -0.5) {6};
		\node [style=none] (16) at (1.5, -0.5) {6};
		\node [style=none] (17) at (2.25, -0.5) {4};
		\node [style=none] (18) at (3, -0.5) {4};
		\node [style=none] (19) at (0.5, 0.75) {2};
		\node [style=miniBlue] (20) at (-3.75, 0) {};
		\node [style=miniBlue] (21) at (3.75, 0) {};
		\node [style=miniU] (22) at (4.5, 0) {};
		\node [style=miniU] (23) at (-4.5, 0) {};
		\node [style=none] (24) at (-3.75, -0.5) {2};
		\node [style=none] (25) at (-4.5, -0.5) {2};
		\node [style=none] (26) at (3.75, -0.5) {2};
		\node [style=none] (27) at (4.5, -0.5) {2};
		\node [style=miniU] (28) at (0, 1.5) {};
		\node [style=none] (29) at (0, 2) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6);
		\draw (6) to (7);
		\draw (7) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (1) to (9);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (20) to (8);
		\draw (20) to (23);
		\draw (21) to (5);
		\draw (21) to (22);
		\draw (28) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
\end{tabular}}
	& 		
	\centering
	\begin{tabular}{c}	$\mathfrak{so}(16)$\\ $\times$ \\ $\mathfrak{su}(2)$ 	\end{tabular} & 30 &
\begin{tabular}{l}
       \parbox[t]{5cm}{{
       $\dfrac{(1 - t)^{14}{~}{\cal P}_{104}(t) }
    { (1 - t^2)^{44} (1 - t^3)^{30}}\\
       \\
       = 1 + 123 t^2 + 256 t^3 + 7490 t^4 + 27392 t^5 + 320462 t^6 + 1452288 t^7 + 10829484 t^8 + 51629824 t^9 + 299518142 t^{10}+ O\left(t^{12}\right)$
    }} 
       \end{tabular}
	&
	\begin{tabular}{c}\parbox[t]{3cm}{$123 t^2 + 256 t^3 - 136 t^4 - 4096 t^5 - 13456 t^6 + 38656 t^7 + 
 505771 t^8 + 1108224 t^9 - 9751854 t^{10}+ O\left(t^{12}\right)$}\end{tabular}\\ \hline	
 \scalebox{0.8}{
 \begin{tabular}{c}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (0) at (-0.75, 0) {};
		\node [style=miniU] (1) at (0, 0) {};
		\node [style=miniBlue] (2) at (0.75, 0) {};
		\node [style=miniU] (3) at (1.5, 0) {};
		\node [style=miniBlue] (4) at (2.25, 0) {};
		\node [style=miniU] (5) at (3, 0) {};
		\node [style=miniBlue] (6) at (-2.25, 0) {};
		\node [style=miniU] (7) at (-1.5, 0) {};
		\node [style=miniU] (8) at (-3, 0) {};
		\node [style=miniBlue] (9) at (0, 0.75) {};
		\node [style=none] (10) at (-3, -0.5) {4};
		\node [style=none] (11) at (-2.25, -0.5) {4};
		\node [style=none] (12) at (-1.5, -0.5) {6};
		\node [style=none] (13) at (-0.75, -0.5) {6};
		\node [style=none] (14) at (0, -0.5) {8};
		\node [style=none] (15) at (0.75, -0.5) {6};
		\node [style=none] (16) at (1.5, -0.5) {6};
		\node [style=none] (17) at (2.25, -0.5) {4};
		\node [style=none] (18) at (3, -0.5) {4};
		\node [style=miniBlue] (20) at (-3.75, 0) {};
		\node [style=miniBlue] (21) at (3.75, 0) {};
		\node [style=miniU] (22) at (4.5, 0) {};
		\node [style=miniU] (23) at (-4.5, 0) {};
		\node [style=none] (24) at (-3.75, -0.5) {2};
		\node [style=none] (25) at (-4.5, -0.5) {2};
		\node [style=none] (26) at (3.75, -0.5) {2};
		\node [style=none] (27) at (4.5, -0.5) {2};
		\node [style=miniU] (28) at (0, 1.5) {};
		\node [style=none] (29) at (0, 2) {2};
		\node [style=none] (30) at (0.5, 0.75) {4};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6);
		\draw (6) to (7);
		\draw (7) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (1) to (9);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (20) to (8);
		\draw (20) to (23);
		\draw (21) to (5);
		\draw (21) to (22);
		\draw (28) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
\end{tabular}}	& 		
		\centering	\begin{tabular}{c} 	$\mathfrak{so}(8)^2$\\ $\times$ \\ $\mathfrak{u}(1)^2$	\end{tabular}	& 31 &
  \begin{tabular}{c}  \parbox[t]{5cm}{$1 + 58 t^2 + 2100 t^4 + 57567 t^6 + 1287432 t^8 + 24391078 t^{10} + 400772861 t^{12} + O\left(t^{14}\right)$}
  \end{tabular}
  &	
  \begin{tabular}{c}
  \parbox[t]{3cm}{$58 t^2 + 389 t^4 + 785 t^6 - 21387 t^8 - 199148 t^{10}+O\left(t^{12}\right)$}
  \end{tabular}\\
  \hline	
 	\scalebox{0.8}{
 	\begin{tabular}{c}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (0) at (-0.75, 0) {};
		\node [style=miniU] (1) at (0, 0) {};
		\node [style=miniBlue] (2) at (0.75, 0) {};
		\node [style=miniU] (3) at (1.5, 0) {};
		\node [style=miniBlue] (4) at (2.25, 0) {};
		\node [style=miniU] (5) at (3, 0) {};
		\node [style=miniBlue] (6) at (-2.25, 0) {};
		\node [style=miniU] (7) at (-1.5, 0) {};
		\node [style=miniU] (8) at (-3, 0) {};
		\node [style=miniBlue] (9) at (0, 0.75) {};
		\node [style=none] (10) at (-3, -0.5) {4};
		\node [style=none] (11) at (-2.25, -0.5) {4};
		\node [style=none] (12) at (-1.5, -0.5) {6};
		\node [style=none] (13) at (-0.75, -0.5) {6};
		\node [style=none] (14) at (0, -0.5) {8};
		\node [style=none] (15) at (0.75, -0.5) {6};
		\node [style=none] (16) at (1.5, -0.5) {6};
		\node [style=none] (17) at (2.25, -0.5) {4};
		\node [style=none] (18) at (3, -0.5) {4};
		\node [style=none] (19) at (0.5, 0.75) {4};
		\node [style=miniBlue] (20) at (-3.75, 0) {};
		\node [style=miniBlue] (21) at (3.75, 0) {};
		\node [style=miniU] (22) at (4.5, 0) {};
		\node [style=miniU] (23) at (-4.5, 0) {};
		\node [style=none] (24) at (-3.75, -0.5) {2};
		\node [style=none] (25) at (-4.5, -0.5) {2};
		\node [style=none] (26) at (3.75, -0.5) {2};
		\node [style=none] (27) at (4.5, -0.5) {2};
		\node [style=miniU] (28) at (0, 1.5) {};
		\node [style=none] (29) at (0.5, 1.5) {4};
		\node [style=miniBlue] (31) at (0, 2.25) {};
		\node [style=miniU] (32) at (0, 3) {};
		\node [style=none] (33) at (0.5, 2.25) {2};
		\node [style=none] (34) at (0.5, 3) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6);
		\draw (6) to (7);
		\draw (7) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (1) to (9);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (20) to (8);
		\draw (20) to (23);
		\draw (21) to (5);
		\draw (21) to (22);
		\draw (28) to (9);
		\draw (32) to (31);
		\draw (31) to (28);
	\end{pgfonlayer}
\end{tikzpicture}
\end{tabular}}	& 		
		\centering
		\begin{tabular}{c} 	$\mathfrak{so}(8)^2$ \\ $\times$\\  $\mathfrak{usp}(4)$ 	\end{tabular} & 34 
		& 
  \begin{tabular}{c}
  \parbox[t]{5cm}{$1 + 66 t^2 + 2279 t^4 + 512 t^5 + 54860 t^6 + 33280 t^7 + 1037296 t^8 + 1124864 t^9 + 16521716 t^{10}+ 400772861 t^{12}+ O\left(t^{14}\right)$}
  \end{tabular}
  &
  \begin{tabular}{c}
  \parbox[t]{3cm}
  {$66 t^2 + 68 t^4 + 512 t^5 + 256 t^6 - 512 t^7 + 3205 t^8 - 8192 t^9 - 70304 t^{10} + O\left(t^{12}\right)$}
 \end{tabular}\\ 
 \hline	
	\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
		\hline
		 Quiver &
		 \begin{tabular}{c} Global\\Symmetry\end{tabular}&
		 $\text{dim}_{\mathbb{H}}(\mathcal{C})$ &
		\begin{tabular}{c} Hilbert Series \end{tabular}&
		 	\begin{tabular}{c}Plethystic \\Logarithm\end{tabular} \\ 
		 \hline
\begin{tabular}{c}
\scalebox{0.8}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (0) at (-0.75, 0) {};
		\node [style=miniU] (1) at (0, 0) {};
		\node [style=miniBlue] (2) at (0.75, 0) {};
		\node [style=miniU] (3) at (1.5, 0) {};
		\node [style=miniBlue] (4) at (2.25, 0) {};
		\node [style=miniU] (5) at (3, 0) {};
		\node [style=miniBlue] (6) at (-2.25, 0) {};
		\node [style=miniU] (7) at (-1.5, 0) {};
		\node [style=miniU] (8) at (-3, 0) {};
		\node [style=miniBlue] (9) at (0, 0.75) {};
		\node [style=none] (10) at (-3, -0.5) {4};
		\node [style=none] (11) at (-2.25, -0.5) {4};
		\node [style=none] (12) at (-1.5, -0.5) {6};
		\node [style=none] (13) at (-0.75, -0.5) {6};
		\node [style=none] (14) at (0, -0.5) {8};
		\node [style=none] (15) at (0.75, -0.5) {6};
		\node [style=none] (16) at (1.5, -0.5) {6};
		\node [style=none] (17) at (2.25, -0.5) {4};
		\node [style=none] (18) at (3, -0.5) {4};
		\node [style=none] (19) at (0.5, 2.25) {4};
		\node [style=miniBlue] (20) at (-3.75, 0) {};
		\node [style=miniBlue] (21) at (3.75, 0) {};
		\node [style=miniU] (22) at (4.5, 0) {};
		\node [style=miniU] (23) at (-4.5, 0) {};
		\node [style=none] (24) at (-3.75, -0.5) {2};
		\node [style=none] (25) at (-4.5, -0.5) {2};
		\node [style=none] (26) at (3.75, -0.5) {2};
		\node [style=none] (27) at (4.5, -0.5) {2};
		\node [style=miniU] (28) at (0, 1.5) {};
		\node [style=none] (29) at (0.5, 3) {4};
		\node [style=miniBlue] (31) at (0, 2.25) {};
		\node [style=miniU] (32) at (0, 3) {};
		\node [style=miniBlue] (35) at (0, 3.75) {};
		\node [style=miniU] (36) at (0, 4.5) {};
		\node [style=none] (37) at (0.5, 3.75) {2};
		\node [style=none] (38) at (0.5, 4.5) {2};
		\node [style=none] (39) at (0.5, 0.75) {6};
		\node [style=none] (40) at (0.5, 1.5) {6};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6);
		\draw (6) to (7);
		\draw (7) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (1) to (9);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (20) to (8);
		\draw (20) to (23);
		\draw (21) to (5);
		\draw (21) to (22);
		\draw (28) to (9);
		\draw (32) to (31);
		\draw (31) to (28);
		\draw (36) to (35);
		\draw (35) to (32);
	\end{pgfonlayer}
\end{tikzpicture}}
\end{tabular}
& 		
\centering	
\begin{tabular}{c}	$\mathfrak{so}(8)^3$\end{tabular}
& 40 &
\begin{tabular}{l}
       \parbox[t]{5cm}
       {{$1 + 84 t^2 + 3568 t^4 + 103708 t^6 + 2344704 t^8 + 44216708 t^{10} + 725198927 t^{12} + O\left(t^{14}\right)$} }\\
       \end{tabular}& 
       \begin{tabular}{c}
       \parbox{3cm}
       {$84 t^2 - 2 t^4 + 1536 t^6 - 3076 t^8 + 23488 t^{10}+O\left(t^{12}\right)$}
       \end{tabular}\\
       \hline	
\begin{tabular}{c}
       \scalebox{0.8}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (0) at (-0.75, 0) {};
		\node [style=miniU] (1) at (0, 0) {};
		\node [style=miniBlue] (2) at (0.75, 0) {};
		\node [style=miniU] (3) at (1.5, 0) {};
		\node [style=miniBlue] (4) at (2.25, 0) {};
		\node [style=miniU] (5) at (3, 0) {};
		\node [style=miniBlue] (6) at (-2.25, 0) {};
		\node [style=miniU] (7) at (-1.5, 0) {};
		\node [style=miniU] (8) at (-3, 0) {};
		\node [style=miniBlue] (9) at (0, 0.75) {};
		\node [style=none] (10) at (-3, -0.5) {4};
		\node [style=none] (11) at (-2.25, -0.5) {4};
		\node [style=none] (12) at (-1.5, -0.5) {6};
		\node [style=none] (13) at (-0.75, -0.5) {6};
		\node [style=none] (14) at (0, -0.5) {8};
		\node [style=none] (15) at (0.75, -0.5) {4};
		\node [style=none] (16) at (1.5, -0.5) {4};
		\node [style=none] (17) at (2.25, -0.5) {2};
		\node [style=none] (18) at (3, -0.5) {2};
		\node [style=miniBlue] (20) at (-3.75, 0) {};
		\node [style=miniU] (23) at (-4.5, 0) {};
		\node [style=none] (24) at (-3.75, -0.5) {2};
		\node [style=none] (25) at (-4.5, -0.5) {2};
		\node [style=miniU] (28) at (0, 1.5) {};
		\node [style=none] (39) at (0.5, 0.75) {4};
		\node [style=none] (40) at (0.5, 1.5) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6);
		\draw (6) to (7);
		\draw (7) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (1) to (9);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (20) to (8);
		\draw (20) to (23);
		\draw (28) to (9);
	\end{pgfonlayer}
\end{tikzpicture}}
\end{tabular}
	& 		
	\centering	
	\begin{tabular}{c}
	$\mathfrak{so}(10)\times \mathfrak{u}(1)$\\ $\times$ \\$\mathfrak{usp}(4)$	\end{tabular}
	&	21 &
	\begin{tabular}{c}
	\parbox[t]{5cm}
	{$1 + 56 t^2 + 128 t^3 + 1840 t^4 + 7040 t^5 + 49820 t^6 + 216064 t^7 + 1137320 t^8 + 4856960 t^9 + 21742985 t^{10} + O\left(t^{12}\right)$}
	\end{tabular}
	&\begin{tabular}{c}
	\parbox[t]{3cm}
	{$56 t^2 + 128 t^3 + 244 t^4 - 128 t^5 - 2956 t^6 - 12288 t^7 - 17536 t^8 + 102656 t^9 + 791025 t^{10} + O\left(t^{12}\right)$}
	\end{tabular}\\
	\hline		
 \begin{tabular}{c}
 \scalebox{0.8}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=miniBlue] (0) at (-0.75, 0) {};
		\node [style=miniU] (1) at (0, 0) {};
		\node [style=miniBlue] (2) at (0.75, 0) {};
		\node [style=miniU] (3) at (1.5, 0) {};
		\node [style=miniBlue] (6) at (-2.25, 0) {};
		\node [style=miniU] (7) at (-1.5, 0) {};
		\node [style=miniU] (8) at (-3, 0) {};
		\node [style=miniBlue] (9) at (0, 0.75) {};
		\node [style=none] (10) at (-3, -0.5) {4};
		\node [style=none] (11) at (-2.25, -0.5) {4};
		\node [style=none] (12) at (-1.5, -0.5) {6};
		\node [style=none] (13) at (-0.75, -0.5) {6};
		\node [style=none] (14) at (0, -0.5) {8};
		\node [style=none] (15) at (0.75, -0.5) {4};
		\node [style=none] (16) at (1.5, -0.5) {2};
		\node [style=miniBlue] (20) at (-3.75, 0) {};
		\node [style=miniU] (23) at (-4.5, 0) {};
		\node [style=none] (24) at (-3.75, -0.5) {2};
		\node [style=none] (25) at (-4.5, -0.5) {2};
		\node [style=miniU] (28) at (0, 1.5) {};
		\node [style=none] (39) at (0.5, 0.75) {4};
		\node [style=none] (40) at (0.5, 1.5) {2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6);
		\draw (6) to (7);
		\draw (7) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (1) to (9);
		\draw (2) to (3);
		\draw (20) to (8);
		\draw (20) to (23);
		\draw (28) to (9);
	\end{pgfonlayer}
\end{tikzpicture}}
\end{tabular}	& 		
		\centering	\begin{tabular}{c} 	$\mathfrak{e}_6^2$	
		\end{tabular}
		& 22&
  \begin{tabular}{c}  
  \parbox[t]{5cm}{
%  \scriptsize
  $\left( \dfrac
  {(1+t^2){~}{\cal P}_{20}(t)}
  {(1 - t^2)^{22} } \right)^2 $\\
  \\
  = $1 + 156 t^2 + 10944 t^4 + 466596 t^6 + 13807080 t^8 + 
 306524790 t^{10} + O\left(t^{12}\right)$}
 \end{tabular}
 &
 \begin{tabular}{c}
 \parbox[t]{3cm}{$156 t^2 - 1302 t^4 + 24752 t^6 - 593892 t^8 + 15510378 t^{10} + O\left(t^{12}\right)$}
 \end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|}
		\hline
		  Label & Polynomial\\
		  \hline
${\cal P}_{20}(t) $ & 
   \parbox[t]{13cm}{
$ 1 + 55 t^2 + 890 t^4 + 5886 t^6 + 17929 t^8 + 26060 t^{10} + \pal + t^{20} $}\\
\hline
${\cal P}_{32}(t) $ & 
          \parbox[t]{13cm}{
$ 1 + 98t^2 + 3312t^4 + 53305t^6 + 468612t^8+2421286t^{10} + 7664780t^{12} + 15203076t^{14}\\ + 19086400t^{16}+ \pal +t^{32} $}\\
\hline
 ${\cal P}_{34}(t) $ & 
	  \parbox[t]{13cm}{
	  $ 1 - t + 13 t^{2} + 12 t^{3} + 96 t^{4} + 172 t^{5} + 572 t^{6} + 1072 t^{7} + 2479 t^{8} + 4265 t^{9} + 7813 t^{10} + 11874 t^{11} + 18146 t^{12} + 24124 t^{13} + 31540 t^{14} + 36640 t^{15} + 41456 t^{16} + 42064 t^{17} + \pal +t^{34} $}\\
	  \hline
${\cal P}_{36}(t) $ & 
	  \parbox[t]{13cm}{
	  $ 1 + 10 t^{2} + 134 t^{4} + 1036 t^{6} + 6086 t^{8} + 25084 t^{10} + 76145 t^{12} + 167014 t^{14} + 268598 t^{16} + 313912 t^{18} + \pal + t^{36}$}\\
	  \hline
${\cal P}_{40}(t) $ & 
  \parbox[t]{13cm}{
$1 + 25 t^2 + 320 t^4 + 2497 t^6 + 13343 t^8 + 51447 t^{10} + 
  149336 t^{12} + 334179 t^{14} + 587816 t^{16} + 820972 t^{18} + 917376 t^{20} + \pal + t^{40} $}\\
\hline
%${\cal P}_{40,d_4}(t) $ & 
%	   \parbox[t]{13cm}{
%$1 + 110 t^2 + 4805 t^4 + 109672 t^6 + 1475418 t^8 + 12501390 t^{10} + 69461074 t^{12} + 259430950 t^{14} + 660790221 t^{16} + 1156094758 t^{18} + 1392901926 t^{20}+ \pal +t^{40}$
%}\\
%	  \hline
 ${\cal P}_{44}(t) $ & 
         \parbox[t]{13cm}{
$ 1 + 35 t^2 + 816 t^4 + 10176 t^6 + 79992 t^8 + 426525 t^{10} + 1647613 t^{12} + 4776684 t^{14} + 10697290 t^{16}\\ + 18803936 t^{18} + 26278416 t^{20} + 29348968 t^{22} + \pal + t^{44} $}\\
    \hline
${\cal P}_{48}(t) $ & 
   \parbox[t]{13cm}
   {$  1 + 27 t^2 + 464 t^4 + 4890 t^6 + 35877 t^8 + 190734 t^{10} + 768953 t^{12} + 2408906 t^{14} + 5996581 t^{16} \\+ 12020149 t^{18} +  19625479 t^{20} + 26259134 t^{22} + 28929866 t^{24} + \pal + t^{48} $}\\
	\hline
${\cal P}_{56}(t) $ & 
    \parbox[t]{13cm}{
$ 1 + 189t^2 + 14080t^4 + 562133t^6 + 13722599t^8 + 220731150t^{10} +2454952400t^{12} \\+ 19517762786t^{14} + 113608689871t^{16} +492718282457t^{18} + 1612836871168t^{20} \\+4022154098447t^{22} + 7692605013883t^{24} + 11332578013712t^{26} +12891341012848t^{28}\\ + \pal +t^{56}$}\\
        \hline
${\cal P}_{64}(t) $ & 
         \parbox[t]{13cm}{
$ 1 + 40 t^2 + 1012 t^4 + 15728 t^6 + 172229 t^8 +  1385512 t^{10} + 8591134 t^{12} + 42153216 t^{14} \\+ 167696926 t^{16} +   549585200 t^{18} + 1504728978 t^{20} + 3475433112 t^{22} +   6828505427 t^{24} \\+ 11478431792 t^{26} + 16585704220 t^{28} +   20658078024 t^{30} + 22224051218 t^{32}\\ + \pal +t^{64} $}\\
        \hline
 $ {\cal P}_{68}(t) $ &
        \parbox[t]{13cm}{
$ 1 + 52 t^2 + 2669 t^4 + 63963 t^6 + 1011274 t^8 + 11000351 t^{10} +  88762624 t^{12} \\+ 549522302 t^{14} + 2698733098 t^{16} +  10730180908 t^{18} + 35179028314 t^{20} + 96291284692 t^{22} \\+  222448351508 t^{24} + 436990904921 t^{26} + 734668194786 t^{28} +  1061421775571 t^{30} \\+ 1322191150030 t^{32} + 1422261110352 t^{34} +\pal +t^{68} $}\\
        \hline
${\cal P}_{76}(t) $ & 
    \parbox[t]{13cm}{$ 1+ 17 t^{2} + 233 t^{4} + 2333 t^{6} + 18267 t^{8} + 114374 t^{10} + 588695 t^{12} + 2539212 t^{14} \\+ 9333571 t^{16} + 29624694 t^{18} +  82088391 t^{20} + 200348457 t^{22} + 433859531 t^{24} + 838599943 t^{26}\\ +  1453808147 t^{28} + 2269248834 t^{30} + 3198844894 t^{32} +  4081513788 t^{34} + 4721181710 t^{36} \\+ 4955443240 t^{38} +  \pal + t^{76} $}\\
	  \hline
${\cal P}_{86,c_2}(t) $ & 
	   \parbox[t]{13cm}{$ 1 + 9 t + 62 t^{2} + 341 t^{3} + 1669 t^{4} + 7396 t^{5} + 30197 t^{6} + 114329 t^{7} + 404063 t^{8} + 1339274 t^{9} \\+ 4181054 t^{10} + 12337676 t^{11} + 34520801 t^{12} + 91837689 t^{13} + 232876973 t^{14} +  564101424 t^{15} \\+ 1307918840 t^{16} + 2907909104 t^{17} +  6209665870 t^{18} + 12755230102 t^{19} + 25236468948 t^{20}\\ +  48153125994 t^{21} + 88708386204 t^{22} + 157941187274 t^{23} +  272034776862 t^{24} \\+ 453653627644 t^{25} + 733053691664 t^{26} +  1148602010636 t^{27} + 1746262306838 t^{28} \\+ 2577590984798 t^{29} +  3695882867484 t^{30} + 5150331943558 t^{31} + 6978429865805 t^{32}\\ +  9197272052835 t^{33} + 11794900221125 t^{34} + 14723166579486 t^{35} +  17893742716782 t^{36} \\+ 21178716824624 t^{37} + 24416694339293 t^{38} +  27424481467573 t^{39} + 30013427721374 t^{40}\\ + 32008528233789 t^{41} +  33267669008819 t^{42} + 33698121941394 t^{43}\\ + \pal + t^{86} $}\\
	  \hline
${\cal P}_{86,d_3}(t) $ & 
	   \parbox[t]{13cm}{$1 + t + 33 t^2 + 144 t^3 + 873 t^4 + 4169 t^5 + 19486 t^6 + 80693 t^7 + 319237 t^8 \\+ 1165632 t^9 + 4024927 t^{10} + 13054735 t^{11} + 40137244 t^{12} + 116876141 t^{13}\\ + 323853313 t^{14} + 854555364 t^{15} + 2153519932 t^{16} + 5188980328 t^{17} + 11978372385 t^{18} \\+ 26521974729 t^{19} + 56409853881 t^{20} + 115373040784 t^{21} + 227178289971 t^{22}\\ + 431064583235 t^{23} + 788945072797 t^{24}+1393870863434 t^{25} + 2379094134408 t^{26}\\ + 3925581861006 t^{27} + 6265884973841 t^{28} + 9680331918067 t^{29} + 14483072164070 t^{30}\\ + 20994033528147 t^{31} + 29497595795349 t^{32} + 40188148151858 t^{33} + 53110900086737 t^{34}\\ + 68104402838959 t^{35} + 84760383950971 t^{36} + 102408879854636 t^{37} + 120143187852325 t^{38}\\ + 136883008184825 t^{39} + 151478220483799 t^{40} + 162834262989902 t^{41} \\ +170047651342244 t^{42} + 172521386089030 t^{43}+ \pal +t^{86}$}\\
	  \hline
	\end{tabular}
\begin{tabular}{|c|c|}
		\hline
		  Label & Polynomial\\
		  \hline
${\cal P}_{100}(t) $ & 
	   \parbox[t]{13cm}{$   1 + 25 t^{2} + 409 t^{4} + 5195 t^{6} + 51787 t^{8} + 420264 t^{10} +  2840102 t^{12} + 16273789 t^{14} \\+ 80306700 t^{16} + 345692590 t^{18} +  1312122037 t^{20} + 4431518098 t^{22} + 13420420448 t^{24} \\+  36681742342 t^{26} + 90995317496 t^{28} + 205840630198 t^{30} +  426323091615 t^{32}\\ + 811209029112 t^{34} + 1422246527224 t^{36} +  2303168695267 t^{38} + 3451967941502 t^{40} \\+ 4796423730026 t^{42} +  6186566897809 t^{44} + 7414766944277 t^{46} + 8263532776006 t^{48}\\ +  8567127089506 t^{50} + \pal  + t^{100}	   $}\\
	  \hline
 ${\cal P}_{104}(t) $ & 
	   \parbox[t]{13cm}{ $1 + 14 t + 184 t^2 + 1892 t^3 + 16863 t^4 + 132632 t^5 + 938615 t^6 + 6043592 t^7  \\  + 35746745 t^8 + 195586624 t^9 + 995660971 t^{10}+ 4738195920 t^{11} + 21163552710 t^{12}\\ + 89028497902 t^{13}+ 353778415332 t^{14} + 1331474598050 t^{15} + 4757084943930 t^{16} \\+  16167900573920 t^{17} + 52369377217352 t^{18} + 161934674723050 t^{19} + 478740977085226 t^{20} \\+  1355064704881166 t^{21} + 3676769990912542 t^{22} +     9574632401060428 t^{23}\\ + 23954556597950718 t^{24} +   57635346465795014 t^{25} + 133479824130661101 t^{26}\\ +  297803262517712748 t^{27}+ 640566480448750678 t^{28} +   1329317530913349344 t^{29} \\ + 2663231443629629363 t^{30} + 5154297514569855890 t^{31} +   9641744672912701836 t^{32}\\ +  17441922053080725964 t^{33} + 30527812858525458004 t^{34} +  51719449734923582042 t^{35}  \\ + 84849308650999454286 t^{36} + 134847928150028342834 t^{37}  + 207679641832623301592 t^{38}\\ + 310053636956013560596 t^{39}  + 448849389550767203450 t^{40}\\ + 630233693619360090654 t^{41}  + 858509553198143563218 t^{42} \\+ 1134817637346729156810 t^{43}   + 1455892317504348421062 t^{44} \\+ 1813133180425863773284 t^{45} + 2192264743969638696775 t^{46} \\+ 2573804056927735034128 t^{47}  + 2934434914384463951876 t^{48} \\+ 3249215324787689909574 t^{49} +  3494357308101240359303 t^{50} \\+ 3650162008567294582712 t^{51} + 3703613642820924632758 t^{52} + \pal + t^{104} $}\\
	  \hline
${\cal P}_{112}(t) $ & 
        \parbox[t]{13cm}{
$ 1 + 76 t^2 + 4222 t^4 + 146092 t^6 +3673234 t^8 +  69277804 t^{10} + 1025260141 t^{12} \\+ 12218385376 t^{14} +   120030110003 t^{16} + 988915850324 t^{18} + 6934526259162 t^{20}\\ +   41878903033988 t^{22} + 220022805794696 t^{24} +    1014088735300972 t^{26}\\ + 4129950087790711 t^{28} +   14952953230998728 t^{30} + 48385123418853827 t^{32} \\+    140559850632690844 t^{34} + 368020109658971308 t^{36} +   871361974938462660 t^{38}\\ + 1871096291074796530 t^{40} +  3652856733725902452 t^{42} + 6497044304908293877 t^{44}\\ +  10546387625684239864 t^{46} + 15646625335716992809 t^{48} +  21240461553017813668 t^{50}\\ + 26406696899212009763 t^{52}+  30084167040436712512 t^{54}+ 31419207824875699112 t^{56} \\+ \pal +t^{112} $}  \\
        \hline	
${\cal P}_{116}(t)$ & 
 \parbox[c][][c]{13cm}{
$ 1 + 91 t^2 + 10457 t^4 + 530392 t^6 + 18806358 t^8 + 469249874 t^{10}\\ +8874308342 t^{12} + 131190837548 t^{14} + 1564187130341 t^{16} + 15362713409007 t^{18}\\ + 126586207155341 t^{20} + 887599774402146 t^{22} + 5360569500093950 t^{24}\\ + 28162691562320570 t^{26} + 129804036759661534 t^{28} + 528631750383130882 t^{30} \\+ 1913982720676512611 t^{32} + 6193284782855770529 t^{34} + 17991684782103452683 t^{36} \\+ 47106525843077893156 t^{38} + 111534423252627359298 t^{40} + 239500166947771093174 t^{42}\\ + 467565920564658133666 t^{44} + 831621276069965307752 t^{46}\\ + 1349938180304927979959 t^{48}+ 2002767288343994652053 t^{50} \\+ 2718780024329140297871 t^{52} + 3380056092649727003660 t^{54}\\ + 3850774603908371557108 t^{56} + 4021657338983285530492 t^{58} + \pal +t^{116} $}\\
\hline
 ${\cal P}_{168}(t) $ & 
	  \parbox[t]{13cm}{
	  $ 1 + 24 t^{2} + 299 t^{4} + 2754 t^{6} + 21328 t^{8} + 144908 t^{10} + 876610 t^{12} + 4760098 t^{14} \\+ 23360768 t^{16} + 104301402 t^{18} +  426370675 t^{20} + 1605341662 t^{22} + 5597723917 t^{24}\\ +  18167032526 t^{26} + 55124013034 t^{28} + 157015834692 t^{30} +  421382177009 t^{32} \\+ 1068964835782 t^{34} + 2570906596875 t^{36} +  5877566867480 t^{38} + 12803694912562 t^{40}\\ + 26633911637640 t^{42} +  53007830515754 t^{44} + 101114080248220 t^{46} + 185155552381128 t^{48} \\+  325938378578792 t^{50} + 552290647723723 t^{52} + 901858339728218 t^{54} \\+  1420700794677533 t^{56} + 2161077389699624 t^{58} +  3176943338567232 t^{60} \\+ 4516996587794530 t^{62} +  6215633825582411 t^{64} + 8282810438161898 t^{66} \\+  10694418711628435 t^{68} + 13385218322041466 t^{70} +  16246393079729034 t^{72} \\+ 19129350185597662 t^{74} +  21856422176458416 t^{76} + 24237821567224628 t^{78} \\+ 26092808119474821 t^{80} + 27271901510247018 t^{82} +  27676425814581990 t^{84} \\+\pal + t^{168}$}\\
	  \hline
	\end{tabular}
\begin{tabular}{|c|c|}
		\hline
		  Label & Polynomial\\
\hline
 ${\cal P}_{170}(t) $ & 
	  \parbox[t]{13cm}{
	  $ 1 + 11 t + 91 t^{2}+ 585 t^{3}+ 3243 t^{4}+ 15997 t^{5}+ 72191 t^{6}+ 302670 t^{7}+ 1193117 t^{8}\\+ 4457097 t^{9}+ 15873795 t^{10}+ 54132865 t^{11}+ 177363658 t^{12}+ 559812762 t^{13}\\+ 1705840744 t^{14}+5027356087 t^{15}+ 14352464804 t^{16}+ 39746372648 t^{17}\\+ 106903026778 t^{18}+ 279571324625 t^{19}+ 711630791191 t^{20}+ 1764788114371 t^{21}\\+ 4267700854180 t^{22}+ 10072138047303 t^{23}+  23217527329233 t^{24}+ 52311450424209 t^{25}\\+ 115283005580575 t^{26}+ 248659782549165 t^{27}+ 525273586757816 t^{28}\\+   1087322792054919 t^{29}+ 2206803349398713 t^{30}+   4393668990974255 t^{31}\\+ 8585464828556060 t^{32}+   16473122528280056 t^{33}+ 31049591053189364 t^{34}\\+   57515629832617293 t^{35}+ 104746305381775377 t^{36}+   187619659129319607 t^{37}\\+ 330643815271408856 t^{38}+   573499037930469411 t^{39}+ 979344795085909324 t^{40}\\+   1647034186985345204 t^{41}+ 2728729730441318137 t^{42}+   4454818007747477129 t^{43}\\+ 7168456844429592102 t^{44}+   11372522367855891857 t^{45}+ 17792099742683679201 t^{46}\\+   27455903347000602814 t^{47}+ 41800019240851295859 t^{48}+   62797013910691178694 t^{49}\\+ 93112613638501203143 t^{50}+   136290692205429848640 t^{51}+ 196965091559560956963 t^{52}\\+   281093761704370127655 t^{53}+ 396206832184037154316 t^{54}\\+   551655606153205618629 t^{55}+ 758844312578690554069 t^{56}\\+   1031421121229890051924 t^{57}+ 1385399929031050760865 t^{58}\\+   1839180414478271893286 t^{59}+ 2413431581798890318288 t^{60}\\+   3130804272272398490091 t^{61}+ 4015441655113604782124 t^{62}\\+  5092264120851248114434 t^{63}+ 6386016613685553383396 t^{64}\\+   7920082201381275353913 t^{65}+ 9715085063294397937802 t^{66}\\+   11787328023182903153924 t^{67}+ 14147132682860112577792 t^{68}\\+   16797172090673335158367 t^{69}+ 19730904360163434757356 t^{70}\\+   22931228295802058571694 t^{71}+ 26369486608223520539317 t^{72}\\+   30004936893452598058642 t^{73}+ 33784794135138613601077 t^{74}\\+   37644920972164936387375 t^{75}+ 41511204395884968892609 t^{76}\\+   45301612109519130759922 t^{77}+ 48928871771559911434967 t^{78}\\+   52303665854311557132080 t^{79}+ 55338188434827889497933 t^{80}\\+  57949872456144159210966 t^{81}+ 60065070913697440119820 t^{82}\\+   61622466123700976814600 t^{83}+ 62575989436669293295801 t^{84}\\+  62897059560989949816832 t^{85}+ \pal + t^{170} $}\\
	  \hline 
${\cal P}_{172}(t) $ & 
	  \parbox[t]{13cm}{  $ 1 + 39 t^{2} + 945 t^{4} + 17276 t^{6} + 258881 t^{8} + 3305098 t^{10} + 36767717 t^{12} \\+ 361506088 t^{14} + 3173134109 t^{16} +   25056041885 t^{18} + 179103278196 t^{20}\\ + 1165137025424 t^{22} +   6930508513277 t^{24} + 37851496313922 t^{26} + 190532837221448 t^{28}\\ +   886982315589813 t^{30} + 3830695972251785 t^{32} +   15392235072421280 t^{34} \\+ 57693509102996682 t^{36} +   202208651769078167 t^{38} + 664172786297528533 t^{40} \\+   2048586464813754441 t^{42} + 5944721755150707709 t^{44} +   16257715992671678008 t^{46} \\+ 41968634408239256957 t^{48} +   102413772105825983454 t^{50} + 236559008629572301608 t^{52} \\+   517844947694933126697 t^{54} + 1075538684917104103060 t^{56} \\+   2121600475681780124464 t^{58} + 3978493101034897071426 t^{60} \\+   7098399880381382909040 t^{62} + 12059349697078431421030 t^{64}\\ +   19521391915375681653871 t^{66} + 30129492092241028700471 t^{68}\\ +   44361669017153295815813 t^{70} + 62340654816238766018772 t^{72}\\ +  83650244184563021521109 t^{74} + 107214594863261651497804 t^{76} \\+   131299850917822777272453 t^{78} + 153675964592102329229002 t^{80} \\+   171934220924489215131445 t^{82} + 183904584471315690029131 t^{84}\\ +   188075419425922865057738 t^{86} + \pal + t^{172}$}\\
	  \hline
		  \end{tabular}
\begin{tabular}{|c|c|}
		\hline
		  Label & Polynomial\\
\hline
	${\cal P}_{176}(t) $ & 
	  \parbox[t]{13cm}{ $1 + 24 t^{2} + 305 t^{4} + 2860 t^{6} + 22411 t^{8} + 153603 t^{10} +  936878 t^{12} + 5134768 t^{14} \\+ 25486046 t^{16} + 115373699 t^{18} +  479492068 t^{20} + 1840476253 t^{22} + 6560029731 t^{24}\\ +  21818202154 t^{26} + 68007524835 t^{28} + 199436887333 t^{30} +  552167369135 t^{32} \\+ 1447772374047 t^{34} + 3604970823988 t^{36} +  8545930534516 t^{38} + 19330733192922 t^{40}\\ + 41806847646416 t^{42} +  86606358190228 t^{44} + 172136222958565 t^{46} + 328748388774696 t^{48} \\+  604103685282463 t^{50} + 1069420301216580 t^{52} +  1825817343019054 t^{54} \\+ 3009372615128096 t^{56} +  4792929174120706 t^{58} + 7382297817372560 t^{60}\\ +  11004547427977587 t^{62} + 15886770100322027 t^{64} +  22225167817786249 t^{66} \\+ 30146454564251645 t^{68} +  39666076108671224 t^{70} + 50650056441438755 t^{72}\\ +  62788685722476841 t^{74} + 75590115928073512 t^{76} +  88399840242104967 t^{78}\\ + 100448071397392135 t^{80} +  110921815558614130 t^{82} + 119053041604350681 t^{84} \\+  124210076994665741 t^{86} + 125977403206155610 t^{88} +  \pal + t^{176} $ }\\
	  \hline
${\cal P}_{240}(t) $ & 
	  \parbox[t]{13cm}{ $ 1 + 34 t^{2} + 630 t^{4} + 8413 t^{6} + 90711 t^{8} + 836355 t^{10} +  6803734 t^{12} \\+ 49725870 t^{14} + 330238871 t^{16} + 2008827253 t^{18} +  11262180259 t^{20} \\+ 58497978326 t^{22} + 282814862588 t^{24} +  1277951204649 t^{26} + 5417802171366 t^{28} \\+ 21623875024362 t^{30} +  81512181440327 t^{32} + 291038893798459 t^{34}\\ + 986901859072601 t^{36} +  3186028290184994 t^{38} + 9814054320572611 t^{40}\\ +  28904209936524418 t^{42} + 81546588399541829 t^{44} +  220767464765578425 t^{46} \\+ 574436237344511028 t^{48} +  1438682028347914161 t^{50} + 3472910103557760863 t^{52}\\ +  8090449704557627178 t^{54} + 18209832605673244399 t^{56} +  39642390244403385518 t^{58} \\+ 83553861663986528677 t^{60} +  170658102200863950551 t^{62} + 338074998115737063028 t^{64} \\+  650085524385603936654 t^{66} + 1214284081896966670494 t^{68}\\ +  2204757900769139898126 t^{70} + 3893765336238950093211 t^{72} \\+  6692754369368175647009 t^{74} + 11202271525799928083875 t^{76} \\+  18268224406179898962961 t^{78} + 29039071978393929103459 t^{80} \\+  45015033047917717443875 t^{82} + 68076813537417026397483 t^{84} \\+  100478446664276404382160 t^{86} + 144787644762018070601160 t^{88} \\+  203758678982839716750647 t^{90} + 280128143697955662659006 t^{92} \\+  376333417701017946977580 t^{94} + 494166762564900089907395 t^{96} \\+  634393322959708373194124 t^{98} + 796376316102388001082488 t^{100} \\+  977764195650150592912140 t^{102} + 1174299188182265359480495 t^{104} \\+  1379801614966179659745933 t^{106} + 1586368582794625371637113 t^{108} \\+  1784799808335169741763645 t^{110} + 1965230706933518862759499 t^{112} \\+  2117918606864781520312774 t^{114} + 2234098345155235770140502 t^{116}\\ +  2306804702243383156415614 t^{118} + 2331555714571723873668418 t^{120}\\ +  \pal + t^{240} $ }\\
	  \hline
		  \end{tabular}
\begin{tabular}{|c|c|}
		\hline
		  Label & Polynomial\\
\hline
	 ${\cal P}_{276}(t) $ & 
	  \parbox[t]{13cm}
	  {$ 1 + 16 t^{2} + 155 t^{4} + 1196 t^{6} + 8037 t^{8} + 49105 t^{10} + 277834 t^{12} + 1465651 t^{14} + 7233948 t^{16} \\+ 33497554 t^{18} +  145918569 t^{20} + 599574434 t^{22} + 2330141325 t^{24} +  8587667786 t^{26}\\ + 30090452369 t^{28} + 100484208316 t^{30} +  320538487990 t^{32} + 978844278762 t^{34}\\ + 2867319161468 t^{36} +  8072112258534 t^{38} + 21878176111128 t^{40} + 57181985117645 t^{42}\\ +  144342312294328 t^{44} + 352395676576878 t^{46} + 833188877503573 t^{48} \\+  1910144852340535 t^{50} + 4251052748053195 t^{52} +  9193855075147806 t^{54} \\+ 19342035471377390 t^{56} +  39619920603372379 t^{58} + 79087673094216087 t^{60} \\+  153971364493760437 t^{62} + 292574469994887602 t^{64} +  543008181165961919 t^{66} \\+ 985004737294305574 t^{68} +  1747441070529728767 t^{70} + 3033558192896554558 t^{72} \\+  5156145742276592662 t^{74} + 8585070161939694572 t^{76} +  14009327982672341469 t^{78} \\+ 22415150027266522554 t^{80} +  35180412864474979591 t^{82} + 54183602539976747405 t^{84} \\+  81922761591218212296 t^{86} + 121636285498505406912 t^{88} +  177413328026082429452 t^{90}\\ + 254277324867614647065 t^{92} +  358222347902169382851 t^{94} \\+ 496179424485838306742 t^{96} +  675889461700414989542 t^{98} \\+ 905661848080140735443 t^{100} +  1194003831814991460398 t^{102}\\ + 1549115708728368516120 t^{104} +  1978260490475570127507 t^{106}\\ + 2487033219256488017946 t^{108} +  3078572928897063788900 t^{110}\\ + 3752777300256131971898 t^{112} +  4505593797298508344849 t^{114} \\+ 5328468892942489784051 t^{116} +  6208036617297669408293 t^{118} \\+ 7126117554293359680482 t^{120} +  8060079180472986380067 t^{122} \\+ 8983579077834163582634 t^{124}+  9867676510515913619503 t^{126}\\ + 10682258863826919842677 t^{128} +  11397692108347402434272 t^{130}\\ + 11986573650273602784195 t^{132} +  12425446106299957790031 t^{134} \\+ 12696325004457247381021 t^{136}+  12787903755633680508554 t^{138} \\+ \pal + t^{276} $}\\
\hline
	\end{tabular}
\begin{tabular}{|c|c|}
		\hline
		  Label & Polynomial\\
\hline
	 ${\cal P}_{304}(t) $ & 
	  \parbox[t]{13cm}{ $1 + 25 t^{2} + 338 t^{4} + 3249 t^{6} + 25028 t^{8} + 165179 t^{10} + 972246 t^{12} + 5226590 t^{14} \\+ 26016961 t^{16} + 120896984 t^{18} +  527215300 t^{20} + 2166198319 t^{22} + 8414210476 t^{24}\\ +  30993495422 t^{26} + 108572504297 t^{28} + 362689627042 t^{30} +  1158284150681 t^{32} \\+ 3544730265808 t^{34} + 10418103067279 t^{36} +  29465200488843 t^{38} + 80344458339271 t^{40} \\+ 211580596174527 t^{42} +  538962641439642 t^{44} + 1329966294858392 t^{46}\\ +  3183532153688348 t^{48} + 7401291325590855 t^{50} +  16731616363428109 t^{52} \\+ 36818491465626061 t^{54} +  78944822878513972 t^{56} + 165086683281583632 t^{58}\\ +  336980084637836286 t^{60} + 671966521808613675 t^{62} +  1309984404404556250 t^{64}\\ + 2498400125184352379 t^{66} +  4664635243832598611 t^{68} + 8530949985128360365 t^{70} \\+  15291442132961838134 t^{72} + 26878350055919067596 t^{74} +  46352934960246320559 t^{76} \\+ 78465066748206239042 t^{78} +  130434219131888302395 t^{80} + 213011420425205543980 t^{82}\\ +  341884730999375379577 t^{84} + 539487366266559009708 t^{86} \\+  837254549241069973607 t^{88} + 1278349304000154337794 t^{90} \\+  1920835761475036670984 t^{92} + 2841219187786419114389 t^{94} \\+  4138194663923927196479 t^{96} + 5936353522822594187824 t^{98} \\+  8389493971496517709699 t^{100} + 11683079246644747451825 t^{102} \\+  16035296401394134002838 t^{104} + 21696107776935744459109 t^{106} \\+  28943673529653265151402 t^{108} + 38077575053635658963194 t^{110} \\+  49408400408577575696763 t^{112} + 63243472292439953251070 t^{114} \\+  79868805671957440247108 t^{116} + 99527763033378354104716 t^{118} \\+  122397304319351887342727 t^{120} + 148563167202742652339335 t^{122} \\+  177995712336586410229059 t^{124} + 210528472789492435556972 t^{126} \\+  245841602854381464906672 t^{128} + 283452382851737757756120 t^{130} \\+  322714673470312340094429 t^{132} + 362828718394948315077924 t^{134} \\+  402861987580945484163437 t^{136} + 441780884282781361057231 t^{138} \\+  478492181560579344858531 t^{140} + 511892102542619342130442 t^{142} \\+  540920116497510748909226 t^{144} + 564613889795727366725441 t^{146} \\+  582161490760808209823296 t^{148} + 592946955571285458444797 t^{150} \\+  596585696988802208600092 t^{152} + \pal + t^{304} $ }\\
	  \hline
	  		  \end{tabular}
\begin{tabular}{|l|l|}
		\hline
		  Label & Polynomial\\
\hline
${\cal P}_{336}(t) $ & 
	  \parbox[t]{15cm}{
	  $1 + 53 t^{2} + 1473 t^{4} + 28649 t^{6} + 438132 t^{8} + 5605098 t^{10} +  62259071 t^{12} + 614954237 t^{14}\\ + 5488873081 t^{16} + 44773080240 t^{18} + 336536571030 t^{20} + 2345793440574 t^{22}\\ +  15241070482892 t^{24} + 92699817425869 t^{26} + 529786704264499 t^{28} +  2854436949164113 t^{30}\\ + 14542322294532795 t^{32} +  70246087062874187 t^{34} + 322529079207264457 t^{36}\\ +  1410821624152755543 t^{38} + 5891886862509373125 t^{40} +  23538049781591610800 t^{42}\\ + 90118441908957565142 t^{44} +  331223756874094824484 t^{46} + 1170524225755742971706 t^{48}\\ +  3983183694396972466717 t^{50} + 13069783327281829901720 t^{52} +  41404965456637767594134 t^{54} \\+ 126795608910236275808707 t^{56} +  375761488843060732301325 t^{58}\\ + 1078783902044137094929880 t^{60} +  3003311292414354575222835 t^{62}\\ + 8115463860840491385741016 t^{64} +  21303582326687883407780602 t^{66} \\+ 54371955725356932374844800 t^{68} +  135025623072194268248231532 t^{70}\\ +  326507282036262505641412003 t^{72} +  769313762327313690637672906 t^{74} \\+  1767379385088858311156793270 t^{76} +  3961300186883944176285121602 t^{78}\\ +  8667199628102343369995829305 t^{80} +  18522116523041247935254690229 t^{82} \\+ 38681031987827664068019165045 t^{84} +  78979421311880042834078545861 t^{86} \\+  157739268975346154335124858179 t^{88} +  308295072890865539437476943062 t^{90}\\ +  589895561203520628529323624489 t^{92} +  1105444466222336677157218912281 t^{94} \\+  2029619217367100280330573843822 t^{96} +  3652264389099733927220477795382 t^{98} \\+  6443562969747256601240156254241 t^{100} +  11149229600204043583335010501890 t^{102}\\ +  18925619346565873559175179960375 t^{104} +  31525832674239793274309702899319 t^{106}\\ +  51548089319802562197707876752326 t^{108} +  82756154205741301782428408703995 t^{110}\\ +  130477636840636923284392512520850 t^{112} +  202078761328652587362493273984361 t^{114} \\+  307503092220213920384738006881783 t^{116} +  459846463810978065907619453999327 t^{118} \\+  675921400355191701037409595342072 t^{120} +  976742921600349267764276705543942 t^{122}\\ +  1387846151592439881419107839353012 t^{124} +  1939328026611143298084321659197178 t^{126} \\+  2665494967676603420018660511332090 t^{128} +  3604000424920531248172381491515337 t^{130} \\+  4794375207929138792112559176382622 t^{132} +  6275892741266385550312772710744148 t^{134}\\ +  8084771796498241067184429645992268 t^{136} +  10250798589125199826120076569904525 t^{138} \\+  12793542285405933677180427618199772 t^{140} +  15718432944564647331630263621877809 t^{142}\\ +  19013055534589488465571939116330019 t^{144} +  22644073009654072693922139543655630 t^{146}\\ +  26555211115054606873125091907437815 t^{148} +  30666706275062782471373904006739020 t^{150} \\+  34876529987539123443554835412877554 t^{152} +  39063560702094794902253644060171614 t^{154}\\ +  43092688050151963077826240116470927 t^{156} +  46821623715615077139666015186226184 t^{158} \\+  50108983732217743657144550731232163 t^{160} +  52823027091190142642624530060033504 t^{162} \\+  54850312421873997849666066480604802 t^{164} +  56103489472749678552145640936698238 t^{166} \\+  56527486680908074286153403270572362 t^{168} +  \pal + t^{336} $ }\\
	  \hline
 \end{tabular}
\begin{tabular}{|l|m{13cm}|}
		\hline
		  Label & Polynomial\\
\hline
${\cal P}_{726}(t) $ & 
\scalebox{0.4}{
\parbox[t]{30cm}
	  {$1 - 2 t + 64 t^{2} - 111 t^{3} + 2049 t^{4} - 3072 t^{5} + 43963 t^{6} -  56489 t^{7} + 713918 t^{8} - 773956 t^{9} + 9388002 t^{10} - 8367384 t^{11} +  104377781 t^{12} - 73298729 t^{13} + 1011068899 t^{14} - 519438059 t^{15} +  8723584693 t^{16} - 2822086583 t^{17} + 68196502091 t^{18} -  8873417434 t^{19} + 489687191817 t^{20} + 32702615096 t^{21} +  3266355248348 t^{22} + 870429739466 t^{23} + 20432637628612 t^{24} +  9544956513266 t^{25} + 120842726972247 t^{26} + 80462084240000 t^{27} +  680380838262280 t^{28} + 584314438883297 t^{29} +  3668178474418986 t^{30} + 3821491913002146 t^{31} +  19028603274654466 t^{32} + 23036696533839818 t^{33} +  95345068302647846 t^{34} + 129837084052171069 t^{35} +  462829093246968629 t^{36} + 690853261170227942 t^{37} +  2181406857950142299 t^{38} + 3495062377004176299 t^{39} +  9998465990740741512 t^{40} + 16902465083521083828 t^{41} +  44615535693042514323 t^{42} + 78472063744856290678 t^{43} +  193963684898924589808 t^{44} + 350939880997477066262 t^{45} +  821988923698514528436 t^{46} + 1516054656914896680576 t^{47} +  3397027186831343005330 t^{48} + 6341106271621596151270 t^{49} +  13695343604226332979307 t^{50} + 25729063095440711819092 t^{51} +  53881241257357442683534 t^{52} + 101438745916407326909513 t^{53} +  206942820065263124120001 t^{54} + 389148049994125162581828 t^{55} +  776212876025010653576649 t^{56} + 1454406214523624565525487 t^{57} +  2844537566016140813593347 t^{58} + 5301273691342011077160958 t^{59} +  10189129809053199345472794 t^{60} + 18862965826961699790426157 t^{61} +  35691139660407849372524527 t^{62} + 65575941704342494166319415 t^{63} +  122318222873280952406347296 t^{64} +  222904759227414214027545215 t^{65} +  410338575277246005811770102 t^{66} +  741381771533977984081404739 t^{67} +  1348118454169010275553250127 t^{68} +  2414329938880163063271806157 t^{69} +  4339717480226869732585329362 t^{70} +  7702798080020308611183749854 t^{71} +  13694722508817037475623390193 t^{72} +  24090518309504330504486217401 t^{73} +  42384823346525803338297393255 t^{74} +  73896500329239693527350390812 t^{75} +  128716817627046925018728126739 t^{76} +  222435257843685676112862047631 t^{77} +  383729524265474974452626221847 t^{78} +  657349471468741659384530739228 t^{79} +  1123496655634753993732324642820 t^{80} +  1908107913805803522634216379771 t^{81} +  3231921601080280515432790891766 t^{82} +  5442713172119673461970533664049 t^{83} +  9138442737669194575649981004661 t^{84} +  15262214832182428515508344611518 t^{85} +  25408547598963113767450411018754 t^{86} +  42090618981769111780362034844898 t^{87} +  69494714233411515930860519348605 t^{88} +  114205650323701124303680440354517 t^{89} +  187046767520942741868576633837657 t^{90} +  304990700003990733251153492526041 t^{91} +  495600444556657966667840101247351 t^{92} +  801933258250301467635558022178365 t^{93} +  1293145070340335811973323984183701 t^{94} +  2076789209655716492442843034526408 t^{95} +  3323858986333190200991939322111524 t^{96} +  5298994630299476015551601096763838 t^{97} +  8418956408368783193962685523931238 t^{98} +  13325403088518701343301975461526377 t^{99} +  21019861058570891254327386161712263 t^{100} +  33035957692734912283850302168627204 t^{101} +  51747352599496893568415946852223187 t^{102} +  80768519744237519287724503377019009 t^{103} +  125649093663981344320272445017142952 t^{104} +  194791680387907142930721810214553164 t^{105} +  300999184735729209649903352440064806 t^{106} +  463544798580324906651582758674573194 t^{107} +  711579763779781966361277940555620787 t^{108} +  1088734043943614380792613302584278657 t^{109} +  1660533674174639209861054688072226669 t^{110} +  2524482733656858934608522516384420751 t^{111} +  3826020040529987691537201414132468492 t^{112} +  5780313492937689042978589218496651391 t^{113} +  8706190070379324037558302848446222765 t^{114} +  13072629694748529265534846599664324571 t^{115} +  19570085174938648018550268001197548863 t^{116} +  29208400031101319051902794568094748798 t^{117} +  43465015795687527049981678613855630351 t^{118} +  64488623281826125045802388009354541574 t^{119} +  95403678134622324669072958146265742464 t^{120} +  140728812322028154193344812255743121344 t^{121} +  206995539347481560937633968240103627824 t^{122} +  303597693089871626605818262932190940216 t^{123} +  444034647921380439559785396784851459224 t^{124} +  647615768527170247003970108732462933440 t^{125} +  941931333836963116509116752250673313478 t^{126} +  1366233679392566936260211318860615682038 t^{127} +  1976295403093641948980817336379075093054 t^{128} +  2851041699507708800317922112881083706110 t^{129} +  4102000889018398193076184905325236899506 t^{130} +  5886171603355328278936041023879647449348 t^{131} +  8424213868545450422286950032497199780609 t^{132} +  12025143593001253017649042206230421263632 t^{133} +  17120985608442792520070577197340638063030 t^{134} +  24313665385123603513694537316162167656827 t^{135} +  34440346463367060801826314022206645894857 t^{136} +  48661545048012960658775144797986233741548 t^{137} +  68583078764121902417959724881292460903650 t^{138} +  96419947173665982707080808222060340421773 t^{139} + 135221674210933052901787949954751977343978 t^{140} +  189174027496559426213922184018721428451045 t^{141} +  264011318425976132439544570905509426069155 t^{142} +  367566374073497994993929407683694133874478 t^{143} +  510517573990160023224927204266625872545512 t^{144} +  707381513078086328979215828051358824883444 t^{145} +  977853544268808039496306031936077754734614 t^{146} +  1348582157622249499492700081802996432541375 t^{147} +  1855551738410585852193417430074593315623350 t^{148} +  2547224025095677458585624492311377626034740 t^{149} +  3488733660863443882770523983403367255207468 t^{150} +  4767397674598183385601032218978226205259582 t^{151} +  6500034546776907842427506720648864094158550 t^{152} +  8842536960532638056225305940678000818356091 t^{153} +  12002522833635188922856526508955317036669199 t^{154} +  16255815398989851620523609200430440952242278 t^{155} +  21968112494107396442902221903658282415973410 t^{156} +  29623100785711361135687200137746062870085143 t^{157} +  39859239438076329926836820951505938059766688 t^{158} +  53517291755706860930534537564851072473832807 t^{159} +  71702212091773210837960200958384070106341038 t^{160} +  95862793549027260354896747931917998950724228 t^{161} +  127894876645164802174780367351539736092650929 t^{162} +  170273643047392190026267831559540554659675437 t^{163} +  226224241848745019660451184952794361963006881 t^{164} +  299939621235631447455735841037381791155547576 t^{165} +  396860185240951726760246566419753509449332127 t^{166} +  524029389690286395573032777850901788747447467 t^{167} +  690548196431227267653265560913827829717909139 t^{168} +  908150623599429462386716798694962080220750326 t^{169} +  1191936021533677297448960569082574663120398414 t^{170} +  1561292782133081271801254922515103636022666501 t^{171} +  2041068409192060719040763043152800709537547402 t^{172} +  2663039616673030342837644948841034298961819355 t^{173} +  3467766428893345489846984304214325063255248993 t^{174} +  4506912501320145693199139976341795859018032842 t^{175} +  5846158978468691568593413415389013904925005072 t^{176} +  7568836699690296533110414641467045442777406618 t^{177} +  9780468186840973139289589699612189378604092815 t^{178} +  12614407164279360722905691258820834426652177677 t^{179} +  16238861078296912699490265402125786332612218213 t^{180} +  20865576502286051538797318953116034882536537721 t^{181} +  26760609612768682029921461060059356518189500188 t^{182} +  34257595234680836281008648665130561955488321729 t^{183} +  43774133705429770983161661043398534115268295610 t^{184} +  55831900999631755381750168902233381654350148235 t^{185} +  71081382957446950417419887577500937348008775642 t^{186} +  90332112209542948879775555417916119870238484455 t^{187} +  114589707538423864054455818181065139136345897031 t^{188} +  145100979320528940832157561386446191305090277239 t^{189} +  183408960948097207528470118125169765517621543635 t^{190} +  231419667522056232035283433216485198125295103108 t^{191} +  291483221475404683731393398392937127975969387300 t^{192} +  366491889961975510482475082903221922087132887956 t^{193} +  459998749620096700388169025082736157553038794483 t^{194} +  576360541915594165462555498838945728561271998051 t^{195} +  720909906250016540953391747040597489495014380316 t^{196} +  900161935191825242571739137571889271356664479419 t^{197} +  1122062233854541233547387601388246655595045511741 t^{198} +  1396283282384499710625179143667360265919947119080 t^{199} +  1734578963591543960258277212651953231845258650520 t^{200} +  2151206519901508793099996769603687708565841431082 t^{201} +  2663429369731952609051091619242230911348014354517 t^{202} +  3292113290542359973381414137117450948039783808575 t^{203} +  4062434105795329184844366372007682621899582206749 t^{204} +  5004713604316647426994653253011277230859302784989 t^{205} +  6155407981892374757689135472881758735690297912921 t^{206} +  7558270968129442236055019354848438277918148425141 t^{207} +  9265723895220354000781287222940147867488676280504 t^{208} +  11340461789203803928982038880817312368158454502236 t^{209} +  13857337958423771321496223712889156876701304932747 t^{210} +  16905564861408583592845480304850625543966701922381 t^{211} +  20591286707799986812903066974796525918119240852413 t^{212} +  25040572385023767111737035693868795512865570116396 t^{213} +  30402900487727905986793152495960533892466126089186 t^{214} +  36855198297112470868785492255536924947266666674199 t^{215} +  44606526810127582668107103810410999611506606549039 t^{216} +  53903489688567725359053706346771145261624961117079 t^{217} +  65036483269294783085410464871087928854307785294472 t^{218} +  78346884580423006423623012596732223345675957388959 t^{219} +  94235325032128970029079438027035714547585220758810 t^{220} +  113171169053954760883354988154692819699350139641089 t^{221} +  135703382155169832304493679276297106472537705708317 t^{222} +  162472933320939734409519417508921175975876353391727 t^{223} +  194226960097880232396674882233573918612045733784384 t^{224} +  231834870088302575229808782494475029012242557645694 t^{225} +  276306658893441824945030278095346214475367564256148 t^{226} +  328813649751272645244877774757117380576290317735395 t^{227} +  390711995045134389733456272489037968372729057996381 t^{228} + 463569178325392392427195620376245305197263364406231 t^{229} +  549193926080819682237297106281586561818777221697431 t^{230} +  649669801792699641373907472255160158480594251548561 t^{231} +  767392969732908928691798365585277449276813722128303 t^{232} +  905114433381602712823985928015615361685909127066948 t^{233} +  1065987323241529116807508789856964552654458872056996 t^{234} +  1253619566858262583211808844020509431519242270174122 t^{235} +  1472132611767898767432091947037327426485595520342116 t^{236} +  1726226553866623052421217476721784407534836493815927 t^{237} +  2021252445574730519705597067852769958507751987331878 t^{238} +  2363292142746784428963683148741543593026614714294682 t^{239} +  2759246574621780642343437190202876162612708970941259 t^{240} +  3216932782723538766242098408638135154924618332801028 t^{241} +  3745190727219684941534861682259147332640500016588526 t^{242} +  4354000166415959764239922075857543992631863285001174 t^{243} +  5054608723898456160482366838861929036876634332045422 t^{244} +  5859671372363854474426958467555383555617718707521426 t^{245} +  6783402563485131979510388293174143319601126374087655 t^{246} +  7841741109039664477044775340039061311504490256079538 t^{247} +  9052529153041468142814297035690686033086187037659957 t^{248} +  10435705156803241585786245106118612264026618118582885 t^{249} +  12013512339272904700245094710157516834136509300672073 t^{250} +  13810722238039649015233684041588207278952645580925675 t^{251} +  15854874925072459355816242468932911187027080345979785 t^{252} +  18176535197863885447744777416394862708237976256570975 t^{253} +  20809566358492842029285065227155129244961013248209927 t^{254} +  23791420452503085951816571227675541059889126106136904 t^{255} +  27163446644199420904937717953671453001710028395088346 t^{256} +  30971216031105697141962991612627580971229643193368906 t^{257} +  35264864624806383459031862729837019750900536916007719 t^{258} +  40099452095162626627657989501147013020831047245251325 t^{259} +  45535338045976381589051755842534388402626979517676349 t^{260} +  51638572561282396099683969329238696001276824630220239 t^{261} +  58481302828847206036135263548783542773264255936473025 t^{262} +  66142191556252892302188123619418770351973890120154489 t^{263} +  74706849034426628479482007684369366553366292113877510 t^{264} +  84268273362607463629547541041263889664530743333915422 t^{265} +  94927300765493060852464840865745468300633163958655631 t^{266} +  106793059129160829676425871764112635777834217258664841 t^{267} +  119983426814474115408411030727253596535284047118498510 t^{268} +  134625488296683030926465843053564250254175075181654270 t^{269} +  150855988901986602157242256073464819603314403889791908 t^{270} +  168821778421534099526118902096640237116806361969196694 t^{271} +  188680246209954720556191857603369606902394072606634088 t^{272} +  210599735595552690166904362365451061534244794067524657 t^{273} +  234759940718582140966031758244656673780195092467331702 t^{274} +  261352271496830990240144183330424425385285398100665148 t^{275} +  290580190574560397909359013219618622385622982423629428 t^{276} +  322659505667257040327969841639087248045243711013032986 t^{277} +  357818622193609228016148399281255509514014635350932853 t^{278} +  396298737181825455914497978044111197375841034019837979 t^{279} +  438353980745369295491718414578130914027994991868469743 t^{280} +  484251483575170017654227676698217304195786843069192971 t^{281} +  534271378593483472223088471856904111179622667764655181 t^{282} +  588706712587518566387783431775552889568896387387315693 t^{283} +  647863278346071045954595888332046669282687403612198299 t^{284} +  712059340425201552821484763136272938701848476062710030 t^{285} +  781625268054360780279192464091212917600909328595096064 t^{286} +  856903045576896103284138961448566736709650654490807242 t^{287} +  938245677613975626585640374415591050222613860831364387 t^{288} +  1026016456591249556239640149690295505274486623242775817 t^{289} + 1120588114257211439860987738241638426158782482380154389 t^{290} + 1222341822064132504146466014510530058319822723283559129 t^{291} + 1331666067304896196853105911600460684451324820534449619 t^{292} + 1448955367090831954576862164193698537728509646301299673 t^{293} +  1574608853199905168304978221088764455201118543328059911 t^{294} +  1709028687058352750393192493826949660975108867198014458 t^{295} +  1852618344921001785154122944272560703487486777537075242 t^{296} +  2005780729617908382319860350441157783605065062009997702 t^{297} +  2168916156873685877319608139728299129258902553304554119 t^{298} +  2342420169540489519540323624753616184719822798186903229 t^{299} +  2526681236576949069494193684245254800745378642318341598 t^{300} +  2722078286876409338610640866075876705499520539014735155 t^{301} +  2928978144439036627546259340104390009816700369243898338 t^{302} +  3147732811440717837265284930236004593941022650399255370 t^{303} +  3378676676114579977001642390896531119130175735220533477 t^{304} +  3622123588011889720237940277094248546472085221925529037 t^{305} +  3878363888632727200939636602245960674149404437487978985 t^{306} +  4147661335430060590302736631366246327985426242881723400 t^{307} + 4430250018773531350434347178691360028517905926864983017 t^{308} + 4726331204581247402780867676745575920777299914206142431 t^{309} +  5036070214168762875667847992247079561404386935957259764 t^{310} +  5359593267832737818101064118249299020806642377747307732 t^{311} +  5696984415876863477068612470606911282193543684112630555 t^{312} +  6048282476347395724803557183145086502274043762225986328 t^{313} +  6413478115358318014550100050285326017904483291162592826 t^{314} +  6792510980808232854118010566147344539347425636399167576 t^{315} +  7185267037372021427557551531646435998260880803256309184 t^{316} +  7591576003751046440806087709132058678651086970858841668 t^{317} +  8011209051722170499303077727785234170706806017716473541 t^{318} +  8443876656687811262719585725492138155087651187716884158 t^{319} +  8889226770418861029640833812536366422599776708825015523 t^{320} +  9346843192875571544628165962251737841453382319821689159 t^{321} +  9816244324309921215703053171205193506915200173908786132 t^{322} +  10296882160156611408712724242853605283658305608252035085 t^{323} +  10788141719688002920292332474485649905408902626454955138 t^{324} +  11289340755031053587186521054111534862298929347203881062 t^{325} +  11799729940494669076283699052716980248356089936595006764 t^{326} +  12318493371455901079659803090673331206893603984914742517 t^{327} +  12844749580915363459398118736865747728198509007070421441 t^{328} +  13377552884334989087602267930256068194608684566513476855 t^{329} +  13915895268255870074048078828017521642581077038282232527 t^{330} +  14458708613607809039819339145197550050488328590107063959 t^{331} +  15004867475906492327068617188342580240103015612580428181 t^{332} +  15553192192763452369496665884533766809865674522175757594 t^{333} +  16102452547044665497410816182334483665473350823797786271 t^{334} +  16651371735168100380035784341675620896600469508169304128 t^{335} +  17198630874627995441785678803365595089924381016703936338 t^{336} +  17742873779235149439094093140371783322274957572262274558 t^{337} +  18282712241725167072221049905841772088094431829420500284 t^{338} +  18816731531571809433411365288074828896531164344806864572 t^{339} +  19343496353252229071729632189331979090972043382549242405 t^{340} +  19861556952930614614447940442702672953395530081958050336 t^{341} +  20369455624655422233775969296026904425517306376208680927 t^{342} +  20865733285380581040609185708971898547105599030798384477 t^{343} +  21348936376220146028592540906961560155524878759424755207 t^{344} +  21817623742220319429355883863494458105521831436838220405 t^{345} +  22270373755024966788194582813733406248743442399919778170 t^{346} +  22705791315700976584126986963712591155714961211328354133 t^{347} +  23122515009864442991010509105940821934010132864603826890 t^{348} +  23519224039691446772974803127297747979493728375817631653 t^{349} +  23894645213609537146857886558514361056767123254221935777 t^{350} +  24247559608163966194938149194871235351244304065872772149 t^{351} +  24576809192427788677122907750156272535880068982627170178 t^{352} +  24881303022130424069709211307074615377363891346903416460 t^{353} +  25160023304320457802222650383861586353352407031146667057 t^{354} +  25412030935276625935252678275913525646400505581026603191 t^{355} +  25636470823683498943890611062160392996196205867403955253 t^{356} +  25832576600179463352316487709435861838125676124177581518 t^{357} +  25999675037054197715836810673595805460966017849553088823 t^{358} +  26137189780354168302103554549754050747601503336993798385 t^{359} +  26244644730230493070376802574360604493922889211672138442 t^{360} +  26321666675511492140222210567703386684668835614145780036 t^{361} +  26367987530364571647316181455499730589702968008251558479 t^{362} +  26383445785064251064611012139182352163756318107064492872 t^{363} +  \pal + t^{726} $}
	  }\\
	  \hline
 \end{tabular}
